Model synthesis and identifiability analysis of stiff chemical reaction systems with inVAErt networks

We consider the problem of learning data-driven replicas for stiff systems of ordinary differential equations arising in chemical kinetics that can be evaluated with high computational efficiency. We first focus on training emulators for families of reaction equations under varying reaction rates, using conditional residual networks or long-short term memory architectures. We then apply a recently proposed data-driven framework known as ``inVAErt networks'' to address the ill-posed inverse problem of inferring reaction rates, integration time, and possibly initial conditions from a target set of species concentrations - a problem that has received relatively little attention in the literature. The proposed approach is demonstrated on chemical systems with reversible and irreversible kinetics, spanning 2 to 20 differential equations, 3 to 20 chemical species, and 3 to 25 reaction rate parameters. Relative root mean squared errors produced by the proposed emulators range from $10^{-5}$ for lower-dimensional systems to $10^{-4}$ and $10^{-3}$ for an air pollution model and a hydrogen-air reaction system, respectively. Manifolds of non-identifiable reaction rates recovered by the proposed approach can be analytically verified for simple systems and are consistent with local identifiability analysis in higher dimensions.

==> fig_12.tex <==
\begin{tikzpicture}[
    >=Stealth,
    node distance=1.8cm,
    every node/.style={font=\large},
    nn/.style={
  thick,
  align=center,
  minimum height=1.5cm,
  minimum width=1.3cm,
  path picture={
    \path[fill=cyan!5] 
      (path picture bounding box.north west) --
      (path picture bounding box.south west) --
      ([yshift=0.20cm]path picture bounding box.south east) --
      ([yshift=-0.20cm]path picture bounding box.north east) --
      cycle;
    \draw[thick]
      (path picture bounding box.north west) --
      (path picture bounding box.south west) --
      ([yshift=0.20cm]path picture bounding box.south east) --
      ([yshift=-0.20cm]path picture bounding box.north east) --
      cycle;
  }},
    nnflip/.style={
  thick,
  align=center,
  minimum height=1.5cm,
  minimum width=1.3cm,
  path picture={
    \path[fill=cyan!5] 
      ([yshift=-0.20cm]path picture bounding box.north west) --
      ([yshift=0.20cm]path picture bounding box.south west) --
      (path picture bounding box.south east) --
      (path picture bounding box.north east) --
      cycle;
    \draw[thick]
      ([yshift=-0.20cm]path picture bounding box.north west) --
      ([yshift=0.20cm]path picture bounding box.south west) --
      (path picture bounding box.south east) --
      (path picture bounding box.north east) --
      cycle;
  }},
    nndown/.style={
  thick,
  align=center,
  minimum height=1.2cm,
  minimum width=1.5cm,
  path picture={
    \path[fill=cyan!5] 
      (path picture bounding box.north west) --
      ([xshift=0.20cm]path picture bounding box.south west) --
      ([xshift=-0.20cm]path picture bounding box.south east) --
      (path picture bounding box.north east) --
      cycle;
    \draw[thick]
      (path picture bounding box.north west) --
      ([xshift=0.20cm]path picture bounding box.south west) --
      ([xshift=-0.20cm]path picture bounding box.south east) --
      (path picture bounding box.north east) --
      cycle;
  }},
    block/.style={draw, rectangle, minimum height=1cm, minimum width=1.4cm, thick},
    arrow/.style={->, thick}
]

% --- Left side (encoder + emulator) ---
\node (v) {$\boldsymbol{v}$};

\node[nn, right=1cm of v, yshift=1cm] (nnv) {$\mathcal{NN}_v$};
\node[nn, below=0.5cm of nnv] (nne1) {$\mathcal{NN}_e$};

\node[left=0.1cm of nne1, yshift=-3mm] (Dv) {$\oplus \mathcal{D}_v$};

\draw[arrow] (v) |- (nnv);
\draw[arrow] (v) |- (nne1);

% --- Latent sampling ---
\node[right=1cm of nnv] (sample) {$\mu + \sigma \odot \epsilon$};

\draw[arrow] (nnv) -- (sample);

% --- Latent concatenation ---
\node[right=1cm of sample] (latent) {$
\begin{bmatrix}
\boldsymbol{w}\\
\boldsymbol{y}
\end{bmatrix}=\tilde{\boldsymbol{y}}
$};

\draw[arrow] (sample) -- (latent);
\draw[arrow] (nne1) 
  -- ++(1cm,0)
  -- ++ (0, 1.7cm)
  -- ++ (3.7cm, 0);

% --- Density estimator ---
\node[rectangle, fill=cyan!5, thick,
  align=center,
  minimum height=1.2cm,
  minimum width=1.4cm, draw, below=1cm of latent,
  xshift=-0.4cm] (nnf) {$\mathcal{NN}_f$};
\node[below=0.2cm of nnf] {\small Density estimator};

\draw[arrow] (nnf.north) -- ++(0, 1cm); %(latent);

% --- Decoder ---
\node[nnflip, right=1cm of latent] (nnd) {$\mathcal{NN}_d$};

\draw[arrow] (latent) -- (nnd);

% --- Emulator (right) ---
\node[right=0.7cm of nnd] (vhat) {$\hat{\boldsymbol{v}}$};
\node[nndown, below=1cm of vhat] (nne2) {$\mathcal{NN}_e$};
\node[below=0.7cm of nne2] (yhat) {$\hat{\hat{\boldsymbol{y}}}$};

\draw[arrow] (nnd) -- (vhat);
\draw[arrow] (vhat) -- (nne2);
\draw[arrow] (nne2) -- (yhat);

\node[right=0.1mm of vhat, yshift=-0.7cm] {$\oplus \mathcal{D}_v$};

% --- Section labels ---
\node[above=0.2cm of nnv] {\small Variational encoder};
\node[above=0.2cm of nnd] {\small Decoder};
\node[below=0.2cm of nne1] {\small Emulator};
\node[right=0.4cm of nne2, yshift=0.8cm, rotate=-90] {\small Emulator};

\end{tikzpicture}

==> fig_13.tex <==
    \begin{tikzpicture}[
    >=Stealth,
    node distance=1.8cm,
    every node/.style={font=\large},
    nn/.style={
  thick,
  align=center,
  minimum height=1.5cm,
  minimum width=1.3cm,
  path picture={
    \path[fill=cyan!5] 
      (path picture bounding box.north west) --
      (path picture bounding box.south west) --
      ([yshift=0.20cm]path picture bounding box.south east) --
      ([yshift=-0.20cm]path picture bounding box.north east) --
      cycle;
    \draw[thick]
      (path picture bounding box.north west) --
      (path picture bounding box.south west) --
      ([yshift=0.20cm]path picture bounding box.south east) --
      ([yshift=-0.20cm]path picture bounding box.north east) --
      cycle;
  }},
    nnflip/.style={
  thick,
  align=center,
  minimum height=1.5cm,
  minimum width=1.3cm,
  path picture={
    \path[fill=cyan!5] 
      ([yshift=-0.20cm]path picture bounding box.north west) --
      ([yshift=0.20cm]path picture bounding box.south west) --
      (path picture bounding box.south east) --
      (path picture bounding box.north east) --
      cycle;
    \draw[thick]
      ([yshift=-0.20cm]path picture bounding box.north west) --
      ([yshift=0.20cm]path picture bounding box.south west) --
      (path picture bounding box.south east) --
      (path picture bounding box.north east) --
      cycle;
  }},
    nndown/.style={
  thick,
  align=center,
  minimum height=1.2cm,
  minimum width=1.5cm,
  path picture={
    \path[fill=cyan!5] 
      (path picture bounding box.north west) --
      ([xshift=0.20cm]path picture bounding box.south west) --
      ([xshift=-0.20cm]path picture bounding box.south east) --
      (path picture bounding box.north east) --
      cycle;
    \draw[thick]
      (path picture bounding box.north west) --
      ([xshift=0.20cm]path picture bounding box.south west) --
      ([xshift=-0.20cm]path picture bounding box.south east) --
      (path picture bounding box.north east) --
      cycle;
  }},
    block/.style={draw, rectangle, minimum height=1cm, minimum width=1.4cm, thick},
    arrow/.style={->, thick}
]
    
    % Left block: inputs
    \node at (0,0) (v-plus-Dv) {
    $\begin{array}{c}
    \boldsymbol{\mathcal{V}} \\ \oplus \\ \boldsymbol{\mathcal{D}}_v
    \end{array}
    \ni
    \left(
    \begin{array}{c}
    \boldsymbol{v} \\[2pt] \boldsymbol{y}_{aux}
    \end{array}
    \right)$};
    
    % Middle block: decomposition
    \node[right=0.2cm of v-plus-Dv] (middle-block) {
    $=
    \begin{array}{c}
    \left(
    \begin{array}{c}
    \boldsymbol{k} \\[2pt] t
    \end{array}
    \right) \\[4pt]
    \oplus \\[4pt]
    \left(
    \begin{array}{c}
    \boldsymbol{y}(t-n_p\Delta t) \\[2pt]
    \vdots \\[2pt]
    \boldsymbol{y}(t-2\Delta t) \\[2pt]
    \boldsymbol{y}(t-\Delta t)
    \end{array}
    \right)
    \end{array}$};
    
    % Encoder box
    \node[nn, right=1cm of middle-block] (nne) {$\mathcal{NN}_e$};
    \draw[arrow] (middle-block) -- ([xshift=0.3cm]nne);
    
    % Arrow to prediction
    \node[right=1cm of nne] (residual) {$\Delta \hat{\boldsymbol{y}}(t)$};
    \draw[arrow] (nne) -- (residual);
    
    % Vertical and horizontal arrows (feedback)
    \draw[arrow] (middle-block)
    -- ++(0, -2.7cm)
    -- ++(6cm,0);
    
    % Labels for feedback
    \node[below=1.2cm of nne, xshift=-0.5cm] (skip-connection) {$+\ \boldsymbol{y}(t-\Delta t)$};
    \node[below=3cm of residual] (output) {$\hat{\boldsymbol{y}}(t)$};
    \draw[arrow] (residual) -- (output);
    
    \end{tikzpicture}

==> fig_14.tex <==
    \begin{tikzpicture}[
    box/.style={rectangle, draw=black, fill=cyan!5, thick, minimum height=1.2cm, minimum width=3.2cm, align=center},
    arrow/.style={->, thick},
    arrowdashed/.style={
      arrow,
      dashed
    },
    boxdotted/.style={
      rectangle,
      draw=black,
      dotted,
      thick,
      minimum width=2cm,
      minimum height=2.2cm
    },
    nndown/.style={
      thick,
      align=center,
      minimum height=1.2cm,
      minimum width=3.4cm,
      path picture={
        \path[fill=cyan!5] 
          (path picture bounding box.north west) --
          ([xshift=0.40cm]path picture bounding box.south west) --
          ([xshift=-0.40cm]path picture bounding box.south east) --
          (path picture bounding box.north east) --
          cycle;
        \draw[thick]
          (path picture bounding box.north west) --
          ([xshift=0.40cm]path picture bounding box.south west) --
          ([xshift=-0.40cm]path picture bounding box.south east) --
          (path picture bounding box.north east) --
          cycle;
      }}]
    
    \draw node at (0,0) (input) {$
    \left( \bm{k}, \hspace{2mm}
    \begin{array}{c}
    \boldsymbol{Y}(t-n_p\Delta t) \\[2pt]
    \vdots \\[2pt]
    \boldsymbol{Y}(t-2\Delta t) \\[2pt]
    \boldsymbol{Y}(t-\Delta t)
    \end{array}
    \right) \in \boldsymbol{\mathcal{V}} \oplus \boldsymbol{\mathcal{D}}_v
    $};

    \draw node at (-0.55,1) (node-y) {};

    \node[boxdotted] at (-0.55,0) (dotted-box) {};

    \draw[arrow] (node-y)
                -- ++(0,0.5cm)
                -- ++(3.85cm,0);

    \draw node at (3.6, -0.5) {$\bm{h}$};
    \draw node at (6.2, -0.5) {$\bm{c}$};
    \draw node at (0.9, -1.5) {$\oplus \bm{k}$};
    \draw node at (3.6, -3.2) {$\tilde{\bm{h}}$};
    \draw node at (2.1, -5.05) {$\oplus \bm{k}$};
    \draw node at (2.1, -6.25) {$\oplus \bm{k}$};

    \node[box]  at (5.1,1.2) (Encoder) {Bi-directional LSTM\\Encoder};
    \node[box, below=4.2cm of Encoder] (Decoder) {LSTM Decoder};
    \node[box, right=2.6cm of Decoder] (Decoder2) {LSTM Decoder};
    \node[box, below=2cm of Decoder2] (Decoder3) {LSTM Decoder};

    \node[nndown] at (3.8, -2.3) (encoder-cond) {Hidden state\\conditioning};

    \draw[arrow] (3.8, 0.6) -- (encoder-cond); % h arrow
    \draw[arrow] (6.4, 0.6) -- (6.4, -3.6); % c arrow
    \draw[arrow] (-2.15, -0.3)
        -- ++(0, -1cm)
        -- ++(5.9cm, 0); % hidden state conditioning arrow
    \draw[arrow] (encoder-cond)
        -- ++(0, -1.3cm); % h tilde arrow
    \draw[arrow] (-0.7, -1.3)
        -- ++(0, -2.95cm)
        -- ++(4.15cm, 0); % first decoder conditioning arrow

    \draw node at (1.3, -4) {$\boldsymbol{Y}(t-\Delta t) \oplus \bm{k}$};
    \draw node at (8.3, -4.2) (y-pred-1) {$\widehat{\boldsymbol{Y}}(t)$};
    \node[below=0.8cm of Decoder2] (y-pred-secondlast) {$\widehat{\boldsymbol{Y}}(t+(n_f-2)\Delta t)$};
    \node[below=0.4cm of Decoder3] (y-pred-last) {$\widehat{\boldsymbol{Y}}(t+(n_f-1)\Delta t)$};

    \draw[arrow] (Decoder)--(y-pred-1);
    \draw[arrow] (y-pred-1)--(Decoder2);
    \draw[arrow] (-2.15, -0.3)
    -- ++(0, -5cm)
    -- ++(11.1cm, 0)
    -- ++(0, 1.05cm); % second last decoder conditioning arrow
    \draw[arrow] (-2.15, -0.3)
    -- ++(0, -6.2cm)
    -- ++(13.05cm, 0); % last decoder conditioning arrow

    \draw[arrowdashed] (Decoder2)--++(0, -1.6cm);
    \draw[arrow] (y-pred-secondlast)--++(0, -0.85cm);
    \draw[arrow] (Decoder3)--(y-pred-last);
    
    \end{tikzpicture}

==> fig_15.tex <==
    \begin{tikzpicture}[
    box/.style={rectangle, draw=black, fill=cyan!5, thick, minimum height=1.2cm, minimum width=3.2cm, align=center},
    arrowcyan/.style={->, draw=BrightBlue, thick},
    linedashed/.style={ -, draw=magenta, thick, dashed },
    boxcyan0/.style={
      rectangle,
      draw=BrightBlue,
      dashed,
      thick,
      minimum width=7cm,
      minimum height=0.7cm
    },
    boxcyan1/.style={
      rectangle,
      draw=BrightBlue,
      dashed,
      thick,
      minimum width=7.8cm,
      minimum height=1.4cm
    },
    boxcyan2/.style={
      rectangle,
      draw=BrightBlue,
      dashed,
      thick,
      minimum width=9cm,
      minimum height=2.1cm
    },]

    \draw node at (0, 0) (y-s) {$
    \boldsymbol{y}(0) \quad
    \boldsymbol{y}(\Delta t) \quad
    \boldsymbol{y}(2\Delta t) \quad
    \cdots \quad
    \boldsymbol{y}((n_p-1)\Delta t) \quad
    \boldsymbol{\hat{y}}(n_p\Delta t) \quad
    \boldsymbol{\hat{y}}((n_p+1)\Delta t) \quad
    \boldsymbol{\hat{y}}((n_p+2)\Delta t) \quad \cdots$};

    \node[circle,fill=BrightBlue,inner sep=0pt,minimum size=5pt] (A) at (-6.8,-0.35) {};
    \node[circle,fill=BrightBlue,inner sep=0pt,minimum size=5pt] (B) at (-5.6,-0.35) {};
    \node[circle,fill=BrightBlue,inner sep=0pt,minimum size=5pt] (C) at (-4.3,-0.35) {};
    \node[circle,fill=BrightBlue,inner sep=0pt,minimum size=5pt] (D) at (-1.4,-0.35) {};
    \node[circle,fill=magenta,inner sep=0pt,minimum size=5pt] (E) at (0.6,-0.35) {};
    \node[circle,fill=magenta,inner sep=0pt,minimum size=5pt] (F) at (2.7,-0.35) {};
    \node[circle,fill=magenta,inner sep=0pt,minimum size=5pt] (G) at (5.2,-0.35) {};

    \draw [->] (A) -- ++(0, -0.5) -- ([yshift=-0.5cm]E.center) -- (E);
    \draw [-] (B) -- ++(0, -0.5);
    \draw [-] (C) -- ++(0, -0.5);
    \draw [-] (D) -- ++(0, -0.5);

    \node[circle,fill=BrightBlue,inner sep=0pt,minimum size=5pt] (B1) at (-5.6,-1) {};
    \node[circle,fill=BrightBlue,inner sep=0pt,minimum size=5pt] (C1) at (-4.3,-1) {};
    \node[circle,fill=BrightBlue,inner sep=0pt,minimum size=5pt] (D1) at (-1.4,-1) {};
    \node[circle,fill=BrightBlue,inner sep=0pt,minimum size=5pt] (E1) at (0.6,-1) {};

    \draw [->] (B1) -- ++(0, -0.5) -- ([yshift=-1.15cm]F.center) -- (F);
    \draw [-] (C1) -- ++(0, -0.5);
    \draw [-] (D1) -- ++(0, -0.5);
    \draw [-] (E1) -- ++(0, -0.5);
    
    \node[circle,fill=BrightBlue,inner sep=0pt,minimum size=5pt] (C2) at (-4.3,-1.65) {};
    \node[circle,fill=BrightBlue,inner sep=0pt,minimum size=5pt] (D2) at (-1.4,-1.65) {};
    \node[circle,fill=BrightBlue,inner sep=0pt,minimum size=5pt] (E2) at (0.6,-1.65) {};
    \node[circle,fill=BrightBlue,inner sep=0pt,minimum size=5pt] (F2) at (2.7,-1.65) {};

    \draw [->] (C2) -- ++(0, -0.5) -- ([yshift=-1.8cm]G.center) -- (G);
    \draw [-] (D2) -- ++(0, -0.5);
    \draw [-] (E2) -- ++(0, -0.5);
    \draw [-] (F2) -- ++(0, -0.5);
    
    % \node[boxcyan0] at (-3.8,0) (input-0) {};
    % \node[below=0.2pt of input-0] {{\color{BrightBlue}Auxiliary window 0}};

    % \node[boxcyan1] at (-2.35,-0.2) (input-1) {};
    % \node[below=0.2pt of input-1] {{\color{BrightBlue}Auxiliary window 1}};

    % \node[boxcyan2] at (-0.55,-0.4) (input-2) {};
    % \node[below=0.2pt of input-2] {{\color{BrightBlue}Auxiliary window 2}};

    % \draw[linedashed] (-0,-0.27) -- node[midway, below=0.6pt] {\color{magenta}Prediction 1} (1.2,-0.27);

    % \draw[linedashed] (1.6,-0.27) -- node[midway, below=0.6pt] {\color{magenta}Prediction 2} (3.75,-0.27);

    % \draw[linedashed] (4.1,-0.27) -- node[midway, below=0.6pt] {\color{magenta}Prediction 3} (6.25,-0.27);
    
    \end{tikzpicture}

% \begin{tikzpicture}[
%     % ---- State styles ----
%     state/.style={circle, draw=black, fill=cyan!8, minimum size=12mm},
%     predstate/.style={circle, draw=black, fill=magenta!8, minimum size=12mm},
%     % ---- Auxiliary window styles (color progression) ----
%     aux0/.style={draw=BrightBlue, dashed, thick},
%     aux1/.style={draw=BrightBlue!70!magenta, dashed, thick},
%     aux2/.style={draw=BrightBlue!40!magenta, dashed, thick},
%     % ---- Arrow styles ----
%     predarrow/.style={->, thick, draw=magenta},
%     obsarrow/.style={->, thick, draw=BrightBlue},
%     every node/.style={font=\small}
% ]

% % =========================================================
% % Timeline states
% % =========================================================
% \node[state] (y0) at (0,0) {$\boldsymbol{y}(0)$};
% \node[state, right=0.6cm of y0] (y1) {$\boldsymbol{y}(\Delta t)$};
% \node[state, right=0.6cm of y1] (y2) {$\boldsymbol{y}(2\Delta t)$};
% \node[state, right=0.6cm of y2] (y3) {$\cdots$};
% \node[state, right=0.6cm of y3] (y4) {$\boldsymbol{y}((n_p-1)\Delta t)$};

% \node[predstate, right=0.6cm of y4] (y5) {$\hat{\boldsymbol{y}}((n_p)\Delta t)$};
% \node[predstate, right=0.6cm of y5] (y6) {$\hat{\boldsymbol{y}}{((n_p+1)\Delta t)}$};
% \node[predstate, right=0.6cm of y6] (y7) {$\hat{\boldsymbol{y}}{((n_p+2)\Delta t)}$};

% % =========================================================
% % Timeline connections
% % =========================================================
% \draw[obsarrow] (y0) -- (y1);
% \draw[obsarrow] (y1) -- (y2);
% \draw[obsarrow] (y2) -- (y3);
% \draw[obsarrow] (y3) -- (y4);

% \draw[predarrow] (y4) -- (y5);
% \draw[predarrow] (y5) -- (y6);
% \draw[predarrow] (y6) -- (y7);

% % =========================================================
% % Auxiliary sliding windows
% % =========================================================
% \node[aux0, fit=(y0)(y1)(y2)(y3)(y4)] (w0) {};
% \node[aux1, fit=(y1)(y2)(y3)(y4)(y5), inner sep=6pt] (w1) {};
% \node[aux2, fit=(y2)(y3)(y4)(y5)(y6), inner sep=13pt] (w2) {};

% % =========================================================
% % Staggered labels (matching color progression)
% % =========================================================
% \node[anchor=north west, text=BrightBlue] 
%     at ([yshift=-1mm, xshift=-1mm]w0.south west) {Auxiliary window 0};
% \node[anchor=north west, text=BrightBlue!70!magenta] 
%     at ([yshift=-3.5mm, xshift=-1mm]w1.south west) {Auxiliary window 1};
% \node[anchor=north west, text=BrightBlue!40!magenta] 
%     at ([yshift=-4.5mm, xshift=-1mm]w2.south west) {Auxiliary window 2};

% % =========================================================
% % Prediction labels
% % =========================================================
% \node[above=0.3mm of y5, color=magenta] {Prediction 1};
% \node[above=0.3mm of y6, color=magenta] {Prediction 2};
% \node[above=0.3mm of y7, color=magenta] {Prediction 3};

% \end{tikzpicture}

==> fig_16.tex <==
    \begin{tikzpicture}[
    box/.style={rectangle, draw=black, fill=cyan!5, thick, minimum height=1.2cm, minimum width=3.2cm, align=center},
    arrowcyan/.style={->, draw=BrightBlue, thick},
    arrowdashed/.style={
      arrow,
      dashed
    },
    boxcyan0/.style={
      rectangle,
      draw=BrightBlue,
      dashed,
      thick,
      minimum width=2.3cm,
      minimum height=2.1cm
    },
    boxcyan1/.style={
      rectangle,
      draw=BrightBlue,
      dashed,
      thick,
      minimum width=3.2cm,
      minimum height=1.6cm
    },
    boxcyan2/.style={
      rectangle,
      draw=BrightBlue,
      dashed,
      thick,
      minimum width=3.3cm,
      minimum height=1.65cm
    },
    boxmagenta1/.style={
      rectangle,
      draw=magenta,
      dashed,
      thick,
      minimum width=3.5cm,
      minimum height=3.3cm
    },
    boxmagenta2/.style={
      rectangle,
      draw=magenta,
      dashed,
      thick,
      minimum width=3.7cm,
      minimum height=3.3cm
    },]

    \draw node at (-7, 0) (step-0) {$\begin{matrix} 
    \boldsymbol{y}(0) \\
    \vdots \\
    \boldsymbol{y}((n_p-1)\Delta t)
    \end{matrix}$};

    \draw node at (-2.5, 0) (step-1) {$\begin{matrix} 
    \boldsymbol{\hat{y}}(n_p\Delta t) \\    
    \vdots \\
    \boldsymbol{\hat{y}}((n_f-1)\Delta t) \\
    \boldsymbol{\hat{y}}((n_f)\Delta t) \\
    \vdots \\
    \boldsymbol{\hat{y}}((n_p+n_f-1)\Delta t)
    \end{matrix}$};

    % \node[boxcyan0] at (-7,0) (input-0) {};
    % \node[below=0.2pt of input-0] {{\color{BrightBlue}Auxiliary window 0}};

    \node[circle,fill=BrightBlue,inner sep=0pt,minimum size=5pt] (A) at (-5.7,0.0) {};

    \draw [-] (A.west) -- ++(0, 0.8) -- ++(-0.2, 0);
    \draw [-] (A.west) -- ++(0, -0.8) -- ++(-0.2, 0);    

    % \draw[arrowcyan] (input-0) -- node[midway, above=0.6pt] {} (step-1);

    % \node[boxcyan1] at (-2.5,-0.77) (input-1) {};
    % \node[below=0.2pt of input-1] {{\color{BrightBlue}Auxiliary window 1}};
    % \node[boxmagenta1] at (-2.5,0) (output-1) {};
    % \node[above=0.2pt of output-1] {{\color{magenta}Prediction window 1}};

    \draw node at (2.5, -0.77) (step-2) {$\begin{matrix} 
    \boldsymbol{\hat{y}}((n_p+n_f)\Delta t) \\    
    \vdots \\
    \boldsymbol{\hat{y}}((2n_f-1)\Delta t) \\
    \boldsymbol{\hat{y}}(2n_f\Delta t) \\
    \vdots \\
    \boldsymbol{\hat{y}}((n_p+2n_f-1)\Delta t)
    \end{matrix}$};

    \node[circle,fill=magenta,inner sep=0pt,minimum size=5pt] (B) at (-4.6,0.0) {};

    \draw [-] (B.east) -- ++(0, 1.5) -- ++(0.2, 0);
    \draw [-] (B.east) -- ++(0, -1.5) -- ++(0.2, 0);

    \draw [->] (A.east) -- (B.west);

    %\draw[arrowcyan] (input-1) -- node[midway, above=0.6pt] {} (step-2);
    %\node[boxcyan2] at (2.5,-1.5) (input-2) {};
    %\node[below=0.2pt of input-2] {{\color{BrightBlue}Auxiliary window 2}};
    %\node[boxmagenta2] at (2.5,-0.77) (output-2) {};
    %\node[above=0.2pt of output-2] {{\color{magenta}Prediction window 2}};

    \node[circle,fill=BrightBlue,inner sep=0pt,minimum size=5pt] (C) at (-0.5,-0.7) {};

    \draw [-] (C.west) -- ++(0, 0.8) -- ++(-0.2, 0);
    \draw [-] (C.west) -- ++(0, -0.8) -- ++(-0.2, 0);  

    \node[circle,fill=magenta,inner sep=0pt,minimum size=5pt] (D) at (0.5,-0.7) {};

    \node[text=gray] at (-0.3,-0.3) (np2) {$n_{p}$};
    \node[text=gray] at (0.3,-1.5) (nf2) {$n_{f}$};

    \draw [-] (D.east) -- ++(0, 1.5) -- ++(0.2, 0);
    \draw [-] (D.east) -- ++(0, -1.5) -- ++(0.2, 0);

    \draw [->] (C.east) -- (D.west);

    \node[circle,fill=BrightBlue,inner sep=0pt,minimum size=5pt] (E) at (4.5,-1.5) {};

    \draw [-] (E.west) -- ++(0, 0.8) -- ++(-0.2, 0);
    \draw [-] (E.west) -- ++(0, -0.8) -- ++(-0.2, 0);  

    \draw [->] (E.east) -- ++(0.8, 0);
    
    \node at (5.7,-1.5) (dots) {$\cdots$};
    \node[text=gray] at (-5.45,0.4) (np1) {$n_{p}$};
    \node[text=gray] at (-4.8,-0.8) (nf1) {$n_{f}$};

    % \draw[arrowcyan] (input-2) -- node[midway, above=0.6pt] {} (dots);

    \end{tikzpicture}

% \begin{tikzpicture}[
%     % ===============================
%     % Arrow styles
%     % ===============================
%     arrowcyan/.style={->, draw=BrightBlue, thick},
%     % ===============================
%     % Auxiliary window color progression
%     % ===============================
%     aux0/.style={draw=BrightBlue, dashed, thick},
%     aux1/.style={draw=BrightBlue!70!magenta, dashed, thick},
%     aux2/.style={draw=BrightBlue!40!magenta, dashed, thick},
%     % ===============================
%     % Prediction windows
%     % ===============================
%     pred1/.style={draw=magenta, dashed, thick, rounded corners},
%     pred2/.style={draw=magenta, dashed, thick, rounded corners},
%     every node/.style={font=\small}
% ]

% % =========================================================
% % Step 0 (observed stack)
% % =========================================================
% \node (step0) at (-7,0) {$\left(\begin{matrix} 
% \boldsymbol{y}(0) \\
% \boldsymbol{y}(\Delta t) \\
% \vdots \\
% \boldsymbol{y}((n_p-1)\Delta t)
% \end{matrix}\right)$};

% \node[aux0, fit=(step0), inner sep=8pt] (w0) {};

% \node[below=2mm of w0.south, text=BrightBlue] {Auxiliary window 0};

% % =========================================================
% % Step 1 predictions
% % =========================================================
% \node[right=2cm of step0] (step1) {$\left(\begin{matrix} 
%     \boldsymbol{\hat{y}}(n_p\Delta t) \\
%     \boldsymbol{\hat{y}}((n_p+1)\Delta t) \\
%     \vdots \\
%     \boldsymbol{\hat{y}}((n_f-n_p)\Delta t) \\
%     \vdots \\
%     \boldsymbol{\hat{y}}((n_p+n_f-1)\Delta t)
%     \end{matrix}\right)$};

% \draw[arrowcyan] (w0.east) -- (step1.west);

% \node[aux1, fit=(step1), inner sep=10pt] (w1) {};
% \node[pred1, fit=(step1), inner sep=4pt] (p1) {};

% \node[below=2mm of w1.south, text=BrightBlue!70!magenta] {Auxiliary window 1};

% \node[above=2mm of p1.north, text=magenta] {Prediction window 1};


% % =========================================================
% % Step 2 predictions
% % =========================================================
% \node[right=2cm of step1] (step2) {$\left(\begin{matrix} 
% \boldsymbol{\hat{y}}((n_p+n_f)\Delta t) \\
% \boldsymbol{\hat{y}}((n_p+n_f+1)\Delta t) \\
% \vdots \\
% \boldsymbol{\hat{y}}((n_p+2n_f-1)\Delta t)
% \end{matrix}\right)$};

% \draw[arrowcyan] (w1.east) -- (step2.west);

% \node[aux2, fit=(step2), inner sep=12pt] (w2) {};
% \node[pred2, fit=(step2), inner sep=4pt] (p2) {};

% \node[below=2mm of w2.south, text=BrightBlue!40!magenta] {Auxiliary window 2};

% \node[above=2mm of p2.north, text=magenta] {Prediction window 2};

% % =========================================================
% % Continuation
% % =========================================================
% \node[right=2cm of step2] (dots) {$\cdots$};
% \draw[arrowcyan] (w2.east) -- (dots);

% \end{tikzpicture}
